Modeling for Control of Symmetric Aerial Vehicles Subjected to Aerodynamic Forces

This paper participates in the development of a unified approach to the control of aerial vehicles with extended flight envelopes. More precisely, modeling for control purposes of a class of thrust-propelled aerial vehicles subjected to lift and drag aerodynamic forces is addressed assuming a rotational symmetry of the vehicle's shape about the thrust force axis. A condition upon aerodynamic characteristics that allows one to recast the control problem into the simpler case of a spherical vehicle is pointed out. Beside showing how to adapt nonlinear controllers developed for this latter case, the paper extends a previous work by the authors in two directions. First, the 3D case is addressed whereas only motions in a single vertical plane was considered. Secondly, the family of models of aerodynamic forces for which the aforementioned transformation holds is enlarged.

==> acM07.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(537,2619){\makebox(0,0)[r]{\strut{}0}}%
      \put(537,2861){\makebox(0,0)[r]{\strut{}3}}%
      \put(537,3103){\makebox(0,0)[r]{\strut{}6}}%
      \put(537,3344){\makebox(0,0)[r]{\strut{}9}}%
      \put(537,3586){\makebox(0,0)[r]{\strut{}12}}%
      \put(537,3828){\makebox(0,0)[r]{\strut{}15}}%
      \put(669,2399){\makebox(0,0){\strut{} }}%
      \put(1091,2399){\makebox(0,0){\strut{} }}%
      \put(1512,2399){\makebox(0,0){\strut{} }}%
      \put(1934,2399){\makebox(0,0){\strut{} }}%
      \put(2355,2399){\makebox(0,0){\strut{} }}%
      \put(2777,2399){\makebox(0,0){\strut{} }}%
      \put(3198,2399){\makebox(0,0){\strut{} }}%
      \put(3620,2399){\makebox(0,0){\strut{} }}%
      \put(4041,2399){\makebox(0,0){\strut{} }}%
      \put(4463,2399){\makebox(0,0){\strut{} }}%
      \put(40,3223){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
      \put(2566,2069){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(537,1209){\makebox(0,0)[r]{\strut{}0}}%
      \put(537,1511){\makebox(0,0)[r]{\strut{}6}}%
      \put(537,1813){\makebox(0,0)[r]{\strut{}12}}%
      \put(537,2115){\makebox(0,0)[r]{\strut{}18}}%
      \put(537,2417){\makebox(0,0)[r]{\strut{}24}}%
      \put(669,989){\makebox(0,0){\strut{}0}}%
      \put(1091,989){\makebox(0,0){\strut{}10}}%
      \put(1512,989){\makebox(0,0){\strut{}20}}%
      \put(1934,989){\makebox(0,0){\strut{}30}}%
      \put(2355,989){\makebox(0,0){\strut{}40}}%
      \put(2777,989){\makebox(0,0){\strut{}50}}%
      \put(3198,989){\makebox(0,0){\strut{}60}}%
      \put(3620,989){\makebox(0,0){\strut{}70}}%
      \put(4041,989){\makebox(0,0){\strut{}80}}%
      \put(4463,989){\makebox(0,0){\strut{}90}}%
      \put(40,1813){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(2500,659){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(2566,2747){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3608,1602){\makebox(0,0)[r]{\strut{}Measurements}}%
      \csname LTb\endcsname%
      \put(3608,1382){\makebox(0,0)[r]{\strut{}Eq. (11)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acM07.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acM6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(537,2619){\makebox(0,0)[r]{\strut{}0}}%
      \put(537,3022){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(537,3425){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(537,3828){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(669,2399){\makebox(0,0){\strut{} }}%
      \put(1091,2399){\makebox(0,0){\strut{} }}%
      \put(1512,2399){\makebox(0,0){\strut{} }}%
      \put(1934,2399){\makebox(0,0){\strut{} }}%
      \put(2355,2399){\makebox(0,0){\strut{} }}%
      \put(2777,2399){\makebox(0,0){\strut{} }}%
      \put(3198,2399){\makebox(0,0){\strut{} }}%
      \put(3620,2399){\makebox(0,0){\strut{} }}%
      \put(4041,2399){\makebox(0,0){\strut{} }}%
      \put(4463,2399){\makebox(0,0){\strut{} }}%
      \put(45,3223){\rotatebox{90}{\makebox(0,0){\strut{}Lift coefficients}}}%
      \put(2566,2069){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(537,1209){\makebox(0,0)[r]{\strut{}0}}%
      \put(537,1511){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(537,1813){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(537,2115){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(537,2417){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(669,989){\makebox(0,0){\strut{}0}}%
      \put(1091,989){\makebox(0,0){\strut{}10}}%
      \put(1512,989){\makebox(0,0){\strut{}20}}%
      \put(1934,989){\makebox(0,0){\strut{}30}}%
      \put(2355,989){\makebox(0,0){\strut{}40}}%
      \put(2777,989){\makebox(0,0){\strut{}50}}%
      \put(3198,989){\makebox(0,0){\strut{}60}}%
      \put(3620,989){\makebox(0,0){\strut{}70}}%
      \put(4041,989){\makebox(0,0){\strut{}80}}%
      \put(4463,989){\makebox(0,0){\strut{}90}}%
      \put(31,1813){\rotatebox{90}{\makebox(0,0){\strut{}Drag coefficients}}}%
      \put(2500,659){\makebox(0,0){\strut{}$\alpha~\mathrm{[{}^o]}$}}%
      \put(2566,2747){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3524,1628){\makebox(0,0)[r]{\strut{}Measurements}}%
      \csname LTb\endcsname%
      \put(3524,1408){\makebox(0,0)[r]{\strut{}Eq. (11)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acM6.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bodyAndAereo.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aerodynamicR2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{929.67199707pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.73138699)%
    \put(0,0){\includegraphics[width=\unitlength]{bodyAndAereo.eps}}%
    \put(0,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}_0$}}}%
    \put(0.25,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}_0$}}}%
    \put(0.08,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O$}}}%
    \put(0.125,0.05956634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}_0$}}}%
    \put(1,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}$}}}%
    \put(0.565,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.63,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}$}}}%
    \put(0.48,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}$}}}%
    \put(0.85,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_a$}}}%
    \put(0.54,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_L$}}}%
    \put(0.47,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_D$}}}%
    \put(0.68,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.8,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup


==> symBodies.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ellipse.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{781.21835938pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77222328)%
    \put(0,0){\includegraphics[width=\unitlength]{symBodies.eps}}%
    \put(0.85,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}$}}}%
    \put(0.7,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.72,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}$}}}%
    \put(0.62,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}$}}}%
    \put(0.15,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\jmath}$}}}%
    \put(0.35,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{\imath}$}}}%
    \put(0.2,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.22,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{k}$}}}%
  \end{picture}%
\endgroup

